Deflation for the off-diagonal block in symmetric saddle point systems

Deflation techniques are typically used to shift isolated clusters of small eigenvalues in order to obtain a tighter distribution and a smaller condition number. Such changes induce a positive effect in the convergence behavior of Krylov subspace methods, which are among the most popular iterative solvers for large sparse linear systems. We develop a deflation strategy for symmetric saddle point matrices by taking advantage of their underlying block structure. The vectors used for deflation come from an elliptic singular value decomposition relying on the generalized Golub-Kahan bidiagonalization process. The block targeted by deflation is the off-diagonal one since it features a problematic singular value distribution for certain applications. One example is the Stokes flow in elongated channels, where the off-diagonal block has several small, isolated singular values, depending on the length of the channel. Applying deflation to specific parts of the saddle point system is important when using solvers such as CRAIG, which operates on individual blocks rather than the whole system. The theory is developed by extending the existing framework for deflating square matrices before applying a Krylov subspace method like MINRES. Numerical experiments confirm the merits of our strategy and lead to interesting questions about using approximate vectors for deflation.

==> images/pgf/1DChConvDeflInExact.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={CRAIG iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
     ylabel={Error norm}
    ]
	\addplot+[] table [x=without deflationX, y=without deflationY]{images/csv/1DChConvDeflInExact.csv}; 
\label{fig:item:1DChConvDeflInExact_without deflation} 
% \addlegendentry{without deflation} 

\addplot+[] table [x=inexact deflation (10 ESVD iterations)X, y=inexact deflation (10 ESVD iterations)Y]{images/csv/1DChConvDeflInExact.csv}; 
\label{fig:item:1DChConvDeflInExact_inexact deflation (10 ESVD iterations)} 
% \addlegendentry{inexact deflation (10 ESVD iterations)} 

\addplot+[] table [x=inexact deflation (26 ESVD iterations)X, y=inexact deflation (26 ESVD iterations)Y]{images/csv/1DChConvDeflInExact.csv}; 
\label{fig:item:1DChConvDeflInExact_inexact deflation (26 ESVD iterations)} 
% \addlegendentry{inexact deflation (26 ESVD iterations)} 

\addplot+[] table [x=inexact deflation (30 ESVD iterations)X, y=inexact deflation (30 ESVD iterations)Y]{images/csv/1DChConvDeflInExact.csv}; 
\label{fig:item:1DChConvDeflInExact_inexact deflation (30 ESVD iterations)} 
% \addlegendentry{inexact deflation (30 ESVD iterations)} 

\addplot+[] table [x=exact deflationX, y=exact deflationY]{images/csv/1DChConvDeflInExact.csv}; 
\label{fig:item:1DChConvDeflInExact_exact deflation} 
% \addlegendentry{exact deflation} 

\end{axis} 
\end{tikzpicture} 
\caption{ CRAIG convergence curves. The Y-axis tracks the energy norm of the relative error for the velocity field. } 
\label{fig:1DChConvDeflInExact} 
% \end{figure} 


==> images/pgf/1DChSpecDeflInExact.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    ]
	\addplot+[] table [x=original spectrumX, y=original spectrumY]{images/csv/1DChSpecDeflInExact.csv}; 
\label{fig:item:1DChSpecDeflInExact_original spectrum} 
\addlegendentry{original spectrum} 

\addplot+[] table [x=inexact deflation (10 ESVD iterations)X, y=inexact deflation (10 ESVD iterations)Y]{images/csv/1DChSpecDeflInExact.csv}; 
\label{fig:item:1DChSpecDeflInExact_inexact deflation (10 ESVD iterations)} 
\addlegendentry{inexact deflation (10 ESVD iterations)} 

\addplot+[] table [x=inexact deflation (26 ESVD iterations)X, y=inexact deflation (26 ESVD iterations)Y]{images/csv/1DChSpecDeflInExact.csv}; 
\label{fig:item:1DChSpecDeflInExact_inexact deflation (26 ESVD iterations)} 
\addlegendentry{inexact deflation (26 ESVD iterations)} 

\addplot+[] table [x=inexact deflation (30 ESVD iterations)X, y=inexact deflation (30 ESVD iterations)Y]{images/csv/1DChSpecDeflInExact.csv}; 
\label{fig:item:1DChSpecDeflInExact_inexact deflation (30 ESVD iterations)} 
\addlegendentry{inexact deflation (30 ESVD iterations)} 

\addplot+[] table [x=after exact deflationX, y=after exact deflationY]{images/csv/1DChSpecDeflInExact.csv}; 
\label{fig:item:1DChSpecDeflInExact_after exact deflation} 
\addlegendentry{after exact deflation} 

\end{axis} 
\end{tikzpicture} 
\caption{Spectrum of the 1D Channel problem: without deflation, with exact deflation, with inexact deflation using triplets from \cref{alg:ESVD2}.} 
\label{fig:1DChSpecDeflInExact} 
\end{figure} 


==> images/pgf/1DChSpecDeflInExactZoom.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. values index},
    ylabel={Magnitude}
    ]
	\addplot+[] table [x=original spectrumX, y=original spectrumY]{images/csv/1DChSpecDeflInExactZoom.csv}; 
\label{fig:item:1DChSpecDeflInExactZoom_original spectrum} 
% \addlegendentry{original spectrum} 

\addplot+[] table [x=inexact deflation (10 ESVD iterations)X, y=inexact deflation (10 ESVD iterations)Y]{images/csv/1DChSpecDeflInExactZoom.csv}; 
\label{fig:item:1DChSpecDeflInExactZoom_inexact deflation (10 ESVD iterations)} 
% \addlegendentry{inexact deflation (10 ESVD iterations)} 

\addplot+[] table [x=inexact deflation (26 ESVD iterations)X, y=inexact deflation (26 ESVD iterations)Y]{images/csv/1DChSpecDeflInExactZoom.csv}; 
\label{fig:item:1DChSpecDeflInExactZoom_inexact deflation (26 ESVD iterations)} 
% \addlegendentry{inexact deflation (26 ESVD iterations)} 

\addplot+[] table [x=inexact deflation (30 ESVD iterations)X, y=inexact deflation (30 ESVD iterations)Y]{images/csv/1DChSpecDeflInExactZoom.csv}; 
\label{fig:item:1DChSpecDeflInExactZoom_inexact deflation (30 ESVD iterations)} 
% \addlegendentry{inexact deflation (30 ESVD iterations)} 

\addplot+[] table [x=after exact deflationX, y=after exact deflationY]{images/csv/1DChSpecDeflInExactZoom.csv}; 
\label{fig:item:1DChSpecDeflInExactZoom_after exact deflation} 
% \addlegendentry{after exact deflation} 

\end{axis} 
\end{tikzpicture} 
\caption{Elliptic singular values sorted in descending order. Zoom in on the smallest 40. }
\label{fig:1DChSpecDeflInExactZoom} 
% \end{figure} 


==> images/pgf/1DCh_CRAIG.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={\ac{GKB} iterations},
    ylabel={Energy norm of relative error (Velocity field)}
    ]
	\addplot+[] table [x=deflated 10 smallest valuesX, y=deflated 10 smallest valuesY]{images/csv/1DCh_CRAIG.csv}; 
\label{fig:item:1DCh_CRAIG_deflated 10 smallest values} 
% \addlegendentry{deflated 10 smallest values} 

\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/1DCh_CRAIG.csv}; 
\label{fig:item:1DCh_CRAIG_no deflation} 
% \addlegendentry{no deflation} 

\end{axis} 
\end{tikzpicture} 
\caption{} 
\label{fig:1DCh_CRAIG} 
% \end{figure} 


==> images/pgf/1DCh_MINRES.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={MINRES iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
    ]
	\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/1DCh_MINRES.csv}; 
\label{fig:item:1DCh_MINRES_no deflation} 
% \addlegendentry{no deflation} 

\addplot+[] table [x=deflated 10 smallest valuesX, y=deflated 10 smallest valuesY]{images/csv/1DCh_MINRES.csv}; 
\label{fig:item:1DCh_MINRES_deflated 10 smallest values} 
% \addlegendentry{deflated 10 smallest values} 

\end{axis} 
\end{tikzpicture} 
\caption{} 
\label{fig:1DCh_MINRES} 
% \end{figure} 


==> images/pgf/1DCh_MINRESvsCRAIG.tex <==
\begin{figure}
    \centering
	\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0pt,
            % show `ylabel` and `yticklabels` only on the left (most) plot
            y descriptions at=edge left,
        },
		ymode=log,
% 		legend pos= outer north east,
		table/col sep=tab,
		width= \FigWidHalf \textwidth,
		height= \FigHeiHalf \textwidth,
% 		title={Energy norm of relative error (Velocity field)}
    ]
    \nextgroupplot[xlabel={\ac{GKB} iterations}]
		\addplot+[] table [x=deflated 10 smallest valuesX, y=deflated 10 smallest valuesY]{images/csv/1DCh_CRAIG.csv}; 
		\label{fig:item:1DCh_CRAIG_deflated 10 smallest values} 
% 		\addlegendentry{deflated 10 smallest values} 
		
		\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/1DCh_CRAIG.csv}; 
		\label{fig:item:1DCh_CRAIG_no deflation} 
% 		\addlegendentry{no deflation} 
		
    \nextgroupplot[xlabel={MINRES iterations}]
        \addplot+[] table [x=deflated 10 smallest valuesX,     y=deflated 10 smallest valuesY]{images/csv/1DCh_MINRES.csv};
		\label{fig:item:1DCh_MINRES_deflated 10 smallest values}
% 		\addlegendentry{deflated 10 smallest values} 

		\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/1DCh_MINRES.csv}; 
		\label{fig:item:1DCh_MINRES_no deflation} 
% 		\addlegendentry{no deflation} 
    \end{groupplot}
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2cm)$) {Energy norm of relative error (Velocity field)};
\end{tikzpicture}
\caption{Convergence curves of the CRAIG algorithm (Left) and preconditioned MINRES (Right) for the 1D channel problem. Undeflated in \ref{fig:item:1DCh_MINRES_no deflation}, exact deflation in \ref{fig:item:1DCh_MINRES_deflated 10 smallest values}. } 
\label{fig:1DCh_MINRESvsCRAIG} 
\end{figure} 

==> images/pgf/ESVpresenceCoefFilt1DCh.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
	xticklabels={0,1,200,400},
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. vector index},
    ylabel={Magnitude}
    ]
	\addplot+[only marks, blue] table [x=data1X, y=data1Y]{images/csv/ESVpresenceCoefFilt1DCh.csv}; 
\label{fig:item:ESVpresenceCoefFilt1DCh_data1} 

\end{axis} 
\end{tikzpicture} 
\caption{ Only entries with magnitudes above $ 10^{-7} $.} \label{fig:ESVpresenceCoefFilt1DCh} 
% \end{figure} 

==> images/pgf/ESVpresenceCoefFiltIFISSCh20.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    ymin=1e-5,
    xtick={1, 200, 500, 715 },
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. vector index},
    ylabel={Magnitude}
    ]
	\addplot+[only marks, blue] table [x=data1X, y=data1Y]{images/csv/ESVpresenceCoefFullIFISSCh20.csv}; 
\label{fig:item:ESVpresenceCoefFiltIFISSCh20_data1} 
% \addlegendentry{data1} 

\end{axis} 
\end{tikzpicture} 
\caption{ Only entries with magnitudes above $ 10^{-7} $.} 
\label{fig:ESVpresenceCoefFiltIFISSCh20} 
% \end{figure} 


==> images/pgf/ESVpresenceCoefFull1DCh.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
	ymin=1e-16,
	xmin=1,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. vector index},
    ylabel={Magnitude}
    ]
\addplot+[only marks, blue] table [x=data1X, y=data1Y]{images/csv/ESVpresenceCoefFull1DCh.csv}; 
\label{fig:item:ESVpresenceCoefFull1DCh_data1} 

\end{axis} 
\end{tikzpicture} 
\caption{All entries of $\zv$.} 
\label{fig:ESVpresenceCoefFull1DCh} 
% \end{figure} 


==> images/pgf/ESVpresenceCoefFullIFISSCh20.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    xtick={0, 200, 500, 715 },
    legend pos= south west,
	table/col sep=tab,
	xmin=1,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. vector index},
    ylabel={Magnitude}
    ]
	\addplot+[only marks, blue] table [x=data1X, y=data1Y]{images/csv/ESVpresenceCoefFullIFISSCh20.csv}; 
\label{fig:item:ESVpresenceCoefFullIFISSCh20_data1} 
% \addlegendentry{data1} 

\end{axis} 
\end{tikzpicture} 
\caption{All entries of $\zv$.} 
\label{fig:ESVpresenceCoefFullIFISSCh20} 
% \end{figure} 


==> images/pgf/EllSpec1DChL.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. value index},
    ylabel={Magnitude}
    ]
    
    \addplot+[only marks] table [x=L1024X, y=L1024Y]{images/csv/EllSpec1DChL.csv}; 
    \label{fig:item:EllSpec1DChL_L1024} 
    
    \addplot+[only marks] table [x=L512X, y=L512Y]{images/csv/EllSpec1DChL.csv}; 
    \label{fig:item:EllSpec1DChL_L512} 
    
    \addplot+[only marks] table [x=L256X, y=L256Y]{images/csv/EllSpec1DChL.csv}; 
    \label{fig:item:EllSpec1DChL_L256} 

    \addplot+[only marks] table [x=L128X, y=L128Y]{images/csv/EllSpec1DChL.csv}; 
    \label{fig:item:EllSpec1DChL_L128} 
    
    \end{axis} 
    \end{tikzpicture} 
    \caption{Distribution of elliptic singular values.}
    \label{fig:EllSpec1DChL} 
    % \end{figure} 


==> images/pgf/EllSpecIFISSChL.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    xtick={0,500,1000,1800},
    legend pos= south west,
	table/col sep=tab, % really make sure the file has tabs. Open with Notepad, not Calc
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. value index},
    ylabel={Magnitude}
    ]
% 	\addplot+[only marks, blue, mark=triangle] table [x=data1X, y=data1Y]{images/csv/EllSpecIFISSChL.csv}; 
% \label{fig:item:EllSpecIFISSChL_data1} 

    \addplot+[only marks] table [x=L50X, y=L50Y]{images/csv/EllSpecIFISSChL.csv}; 
    \label{fig:item:EllSpecIFISSChL_L50} 

	\addplot+[only marks] table [x=L20X, y=L20Y]{images/csv/EllSpecIFISSChL.csv}; 
    \label{fig:item:EllSpecIFISSChL_L20} 
    
	\addplot+[only marks] table [x=L10X, y=L10Y]{images/csv/EllSpecIFISSChL.csv}; 
    \label{fig:item:EllSpecIFISSChL_L10} 

\end{axis} 
\end{tikzpicture} 
\caption{Distribution of elliptic singular values.}
% for the IFISS channel problem. Channel length = 20
 
\label{fig:EllSpecIFISSChL} 
% \end{figure} 

==> images/pgf/IFISS_CRAIG.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={\ac{GKB} iterations},
    ylabel={Energy norm of relative error (Velocity field)}
    ]
	\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/IFISS_CRAIG.csv}; 
\label{fig:item:IFISS_CRAIG_no deflation} 
\addlegendentry{no deflation} 

\addplot+[] table [x=deflated 5 smallest valuesX, y=deflated 5 smallest valuesY]{images/csv/IFISS_CRAIG.csv}; 
\label{fig:item:IFISS_CRAIG_deflated 5 smallest values} 
\addlegendentry{deflated 5 smallest values} 

\end{axis} 
\end{tikzpicture} 
\caption{} 
\label{fig:IFISS_CRAIG} 
\end{figure} 


==> images/pgf/IFISS_MINRES.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={\ac{GKB} iterations},
    ylabel={Energy norm of relative error (Velocity field)}
    ]
	\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/IFISS_MINRES.csv}; 
\label{fig:item:IFISS_MINRES_no deflation} 
\addlegendentry{no deflation} 

\addplot+[] table [x=deflated 5 smallest valuesX, y=deflated 5 smallest valuesY]{images/csv/IFISS_MINRES.csv}; 
\label{fig:item:IFISS_MINRES_deflated 5 smallest values} 
\addlegendentry{deflated 5 smallest values} 

\end{axis} 
\end{tikzpicture} 
\caption{} 
\label{fig:IFISS_MINRES} 
\end{figure} 


==> images/pgf/IFISS_MINRESvsCRAIG.tex <==
\begin{figure}
    \centering
	\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0pt,
            % show `ylabel` and `yticklabels` only on the left (most) plot
            y descriptions at=edge left,
        },
		ymode=log,
% 		legend pos= outer north east,
		table/col sep=tab,
		width= \FigWidHalf \textwidth,
		height= \FigHeiHalf \textwidth,
% 		title={Energy norm of relative error (Velocity field)}
    ]
    \nextgroupplot[xlabel={\ac{GKB} iterations},xtick={1,30,50,70}]
		\addplot+[] table [x=deflated 5 smallest valuesX, y=deflated 5 smallest valuesY]{images/csv/IFISS_CRAIG.csv}; 
		\label{fig:item:IFISS_CRAIG_deflated 5 smallest values}  
% 		\addlegendentry{deflated 5 smallest values} 
		
		\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/IFISS_CRAIG.csv}; 
		\label{fig:item:IFISS_CRAIG_no deflation} 
% 		\addlegendentry{no deflation} 
		
    \nextgroupplot[xlabel={MINRES iterations},xtick={1,60,100,140}]
        \addplot+[] table [x=deflated 5 smallest valuesX, y=deflated 5 smallest valuesY]{images/csv/IFISS_MINRES.csv}; 
		\label{fig:item:IFISS_MINRES_deflated 5 smallest values} 
% 		\addlegendentry{deflated 5 smallest values} 

		\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/IFISS_MINRES.csv}; 
		\label{fig:item:IFISS_MINRES_no deflation} 
% 		\addlegendentry{no deflation} 
    \end{groupplot}
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,2cm)$) {Energy norm of relative error (Velocity field)};
\end{tikzpicture}
\caption{Convergence curves of the CRAIG algorithm (Left) and preconditioned MINRES (Right) for the IFISS channel problem. Undeflated in \ref{fig:item:IFISS_MINRES_no deflation}, exact deflation in \ref{fig:item:IFISS_MINRES_deflated 5 smallest values}. } 
\label{fig:IFISS_MINRESvsCRAIG} 
\end{figure} 

==> images/pgf/IFISS_PrecDefl.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
	table/col sep=tab,
    ymode=log,    
    legend pos=north east,
    % ytick={1,1e-1,1e-2,1e-3},
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={CRAIG iterations},
    ylabel={Error norm}
    ]
	
\addplot+[] table [x=originalX, y=originalY]{images/csv/IFISS_PrecDefl.csv}; 
\label{fig:item:IFISS_PrecDefl_original} 
% \addlegendentry{original} 

\addplot+[] table [x=deflatedX, y=deflatedY]{images/csv/IFISS_PrecDefl.csv}; 
\label{fig:item:IFISS_PrecDefl_deflated} 
% \addlegendentry{deflated} 

\addplot+[] table [x=preconditionedX, y=preconditionedY]{images/csv/IFISS_PrecDefl.csv}; 
\label{fig:item:IFISS_PrecDefl_preconditioned} 
% \addlegendentry{preconditioned} 

\addplot+[] table [x=defl. & prec.X, y=defl. & prec.Y]{images/csv/IFISS_PrecDefl.csv}; 
\label{fig:item:IFISS_PrecDefl_defl. & prec.} 
% \addlegendentry{defl. & prec.} 

\end{axis} 
\end{tikzpicture} 
\caption{CRAIG convergence curves. Y-Axis: Energy norm of the relative error (Velocity field)} 
\label{fig:IFISS_PrecDefl} 
% \end{figure} 


==> images/pgf/IFISS_spec_PrecDefl.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
	table/col sep=tab,
    ymode=log,    
    legend pos=north east,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={Ell. sing. value. index},
    ylabel={Magnitude}
    ]
	
\addplot+[] table [x=originalX, y=originalY]{images/csv/IFISS_spec_PrecDefl.csv}; 
\label{fig:item:IFISS_spec_PrecDefl_original}
% \addlegendentry{original} 

\addplot+[] table [x=deflatedX, y=deflatedY]{images/csv/IFISS_spec_PrecDefl.csv}; 
\label{fig:item:IFISS_spec_PrecDefl_deflated}
% \addlegendentry{deflated} 

\addplot+[] table [x=preconditionedX, y=preconditionedY]{images/csv/IFISS_spec_PrecDefl.csv}; 
\label{fig:item:IFISS_spec_PrecDefl_preconditioned} 
% \addlegendentry{preconditioned} 

\addplot+[] table [x=defl. & prec.X, y=defl. & prec.Y]{images/csv/IFISS_spec_PrecDefl.csv}; 
\label{fig:item:IFISS_spec_PrecDefl_defl. & prec.} 
% \addlegendentry{defl. & prec.} 

\end{axis} 
\end{tikzpicture} 
\caption{Distribution of elliptic singular values.} 
\label{fig:IFISS_spec_PrecDefl} 
% \end{figure} 


==> images/pgf/conv1DCh512DeflApx5VsEx.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos=outer north east,
	table/col sep=tab,
    width=\FigWidSolo \textwidth,
	height=\FigHeiSolo \textwidth,
    xlabel={CRAIG iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
     ylabel={Error norm}
    ]
	\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/conv1DCh512DeflApx5VsEx.csv}; 
\label{fig:item:conv1DCh512DeflApx5VsEx_no deflation} 
\addlegendentry{no deflation} 

\addplot+[] table [x=approximate deflationX, y=approximate deflationY]{images/csv/conv1DCh512DeflApx5VsEx.csv}; 
\label{fig:item:conv1DCh512DeflApx5VsEx_approximate deflation} 
\addlegendentry{approximate deflation} 

\addplot+[] table [x=exact deflationX, y=exact deflationY]{images/csv/conv1DCh512DeflApx5VsEx.csv}; 
\label{fig:item:conv1DCh512DeflApx5VsEx_exact deflation} 
\addlegendentry{exact deflation} 

\end{axis} 
\end{tikzpicture} 
\caption{Convergence curves of the CRAIG algorithm for the deflated 1D channel problem. Y-Axis: Energy norm of the relative error (Velocity field).} 
\label{fig:conv1DCh512DeflApx5VsEx} 
\end{figure} 


==> images/pgf/conv1DCh512DeflApxVsEx.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={\ac{GKB} iterations},
    ylabel={Energy norm of relative error (Velocity field)}
    ]
	\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/conv1DCh512DeflApxVsEx.csv}; 
\label{fig:item:conv1DCh512DeflApxVsEx_no deflation} 
\addlegendentry{no deflation} 

\addplot+[] table [x=exact deflationX, y=exact deflationY]{images/csv/conv1DCh512DeflApxVsEx.csv}; 
\label{fig:item:conv1DCh512DeflApxVsEx_exact deflation} 
\addlegendentry{exact deflation} 

\addplot+[] table [x=approximate deflationX, y=approximate deflationY]{images/csv/conv1DCh512DeflApxVsEx.csv}; 
\label{fig:item:conv1DCh512DeflApxVsEx_approximate deflation} 
\addlegendentry{approximate deflation} 

\end{axis} 
\end{tikzpicture} 
\caption{} 
\label{fig:conv1DCh512DeflApxVsEx} 
\end{figure} 


==> images/pgf/conv1DChDefl.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos=outer north east,
	table/col sep=tab,
    width=\FigWidSolo \textwidth,
	height=\FigHeiSolo \textwidth,
    xlabel={CRAIG iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
     ylabel={Error norm}
    ]
	\addplot+[] table [x=10 smallest X, y=10 smallest Y]{images/csv/conv1DChDefl.csv}; 
\label{fig:item:conv1DChDefl_10 smallest } 
\addlegendentry{10 smallest } 

\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/conv1DChDefl.csv}; 
\label{fig:item:conv1DChDefl_no deflation} 
\addlegendentry{no deflation} 

\addplot+[] table [x=50 smallestX, y=50 smallestY]{images/csv/conv1DChDefl.csv}; 
\label{fig:item:conv1DChDefl_50 smallest} 
\addlegendentry{50 smallest} 

\addplot+[] table [x=100 smallestX, y=100 smallestY]{images/csv/conv1DChDefl.csv}; 
\label{fig:item:conv1DChDefl_100 smallest} 
\addlegendentry{100 smallest} 

\end{axis} 
\end{tikzpicture} 
\caption{Convergence curves of the CRAIG algorithm for the 1D channel problem after having deflated a number of elliptic singular values of $\Am$. Y-Axis: Energy norm of the relative error (Velocity field).} 
\label{fig:conv1DChDefl} 
\end{figure} 


==> images/pgf/conv1DChL.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos= south west,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={CRAIG iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
     ylabel={Error norm}
    ]

\addplot+[] table [x=1024X, y=1024Y]{images/csv/conv1DChL.csv}; 
\label{fig:item:conv1DChL_1024} 
% \addlegendentry{1024} 
	
\addplot+[] table [x=512X, y=512Y]{images/csv/conv1DChL.csv}; 
\label{fig:item:conv1DChL_512} 
% \addlegendentry{512} 

\addplot+[] table [x=256X, y=256Y]{images/csv/conv1DChL.csv}; 
\label{fig:item:conv1DChL_256} 
% \addlegendentry{256} 

\addplot+[] table [x=128X, y=128Y]{images/csv/conv1DChL.csv}; 
\label{fig:item:conv1DChL_128} 
% \addlegendentry{128} 

\end{axis} 
\end{tikzpicture} 
\caption{CRAIG convergence curves. Y-Axis: Energy norm of the relative error (Velocity field).} 
\label{fig:conv1DChL} 
% \end{figure} 


==> images/pgf/convIFISS20DeflApxVsEx.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos=outer north east,
	table/col sep=tab,
    width=\FigWidSolo \textwidth,
	height=\FigHeiSolo \textwidth,
    xlabel={CRAIG iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
     ylabel={Error norm}
    ]
	\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/convIFISS20DeflApxVsEx.csv}; 
\label{fig:item:convIFISS20DeflApxVsEx_no deflation} 
\addlegendentry{no deflation} 

\addplot+[] table [x=approximate deflationX, y=approximate deflationY]{images/csv/convIFISS20DeflApxVsEx.csv}; 
\label{fig:item:convIFISS20DeflApxVsEx_approximate deflation} 
\addlegendentry{approximate deflation} 

\addplot+[] table [x=exact deflationX, y=exact deflationY]{images/csv/convIFISS20DeflApxVsEx.csv}; 
\label{fig:item:convIFISS20DeflApxVsEx_exact deflation} 
\addlegendentry{exact deflation} 

\end{axis} 
\end{tikzpicture} 
\caption{Convergence curves of the CRAIG algorithm for the deflated IFISS channel problem.Y-Axis: Energy norm of the relative error (Velocity field).} 
\label{fig:convIFISS20DeflApxVsEx} 
\end{figure} 


==> images/pgf/convIFISSChL.tex <==
% \begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos=outer north east,
	table/col sep=tab,
    width=\FigWid \textwidth,
	height=\FigHei \textwidth,
    xlabel={\ac{GKB} iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
     ylabel={Error norm}
    ]

\addplot+[] table [x=50X, y=50Y]{images/csv/convIFISSChL.csv}; 
\label{fig:item:convIFISSChL_50} 
% \addlegendentry{50} 

\addplot+[] table [x=20X, y=20Y]{images/csv/convIFISSChL.csv}; 
\label{fig:item:convIFISSChL_20} 
% \addlegendentry{20} 

\addplot+[] table [x=10X, y=10Y]{images/csv/convIFISSChL.csv}; 
\label{fig:item:convIFISSChL_10} 
% \addlegendentry{10} 

\end{axis} 
\end{tikzpicture} 
\caption{ CRAIG convergence curves. Y-Axis: Energy norm of the relative error (Velocity field).} 
% for IFISS channel problems of various lengths
\label{fig:convIFISSChL} 
% \end{figure} 


==> images/pgf/convIFSSChDefl.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    legend pos=outer north east,
	table/col sep=tab,
    width=\FigWidSolo \textwidth,
	height=\FigHeiSolo \textwidth,
    xlabel={\ac{GKB} iterations},
    % ylabel={Energy norm of relative error (Velocity field)}
    ylabel={Error norm}
    ]
	\addplot+[] table [x=no deflationX, y=no deflationY]{images/csv/convIFSSChDefl.csv}; 
\label{fig:item:convIFSSChDefl_no deflation} 
\addlegendentry{no deflation} 

\addplot+[] table [x=5 smallestX, y=5 smallestY]{images/csv/convIFSSChDefl.csv}; 
\label{fig:item:convIFSSChDefl_5 smallest} 
\addlegendentry{5 smallest} 

\addplot+[] table [x=50 smallestX, y=50 smallestY]{images/csv/convIFSSChDefl.csv}; 
\label{fig:item:convIFSSChDefl_50 smallest} 
\addlegendentry{50 smallest} 

\end{axis} 
\end{tikzpicture} 
\caption{Convergence curves of the CRAIG algorithm for the IFISS channel problem after having deflated a number of elliptic singular values. Y-Axis: Energy norm of the relative error (Velocity field).} 
\label{fig:convIFSSChDefl} 
\end{figure} 

